Electronic and magnetic properties of the BaTiO$_{3}$/LaMnO$_{3}$ interface: a DFT study

By means of ab initio calculations within the density functional theory (DFT) electronic and magnetic properties of BaTiO3/LaMnO3 interface were investigated. An impact of ferroelectric overlayer thickness onto the interface properties was analysed through the spin-polarized density of states.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

